Imputation of Public Opinion Data with Large Language Models

Large language models (LLMs) are widely evaluated as simulators of survey responses, yet applied survey research mostly faces item nonresponse. Imputation fills in those missing values to restore the overall structure of a partially observed dataset and has its own well-defined evaluation criteria, which differ fundamentally from prediction accuracy. We present the first evaluation of LLM imputation against proper multiple-imputation metrics and statistical baselines on more than 5 million imputed responses from four public opinion surveys under various missingness mechanisms. We evaluate in-context learning (ICL) for this task by investigating 84 ICL configurations and comparing the best-performing configurations on six open-weight LLMs. The strongest ICL approach improves on zero-shot persona prompting but remains, at best, competitive with statistical baselines (MICE PMM, TabPFN). ICL approaches are sensitive to survey topics and consume 2-3 orders of magnitude more compute. Moreover, prediction metrics commonly used in LLM survey simulation (macro-F1, TVD) do not reliably track imputation quality. Our findings highlight the importance of fit-for-purpose evaluation for LLM imputation, where established multiple imputation remains the better default.

==> figures/prompts/prompt_multi_turn.tex <==
\promptsys{%
Please perform a classification task. Given demographic information and survey answers from a participant, return their answer to the question marked with \textless{}to be classified\textgreater{}. Return a label from ["\promptvar{Very important}", "\promptvar{Somewhat important}", "\promptvar{Not too important}", "\promptvar{Not at all important}"] only. Do not include any other text or punctuation! \\{}
\promptvar{Survey region: United States \\{}
Field dates: April 5--April 11, 2021}%
}

\promptuser{%
Region: \promptvar{Northeast} \\{}
Gender: \promptvar{Female} \\{}
Age: \promptvar{30-49} \\{}
[...] \\{}
Political Party: \promptvar{Democrat} \\{}
\promptvar{Importance of gun control as an issue:} \textless{}to be classified\textgreater{}%
}

\promptasst{%
\promptvar{Very important}%
}

\promptuser{%
Region: \promptvar{South} \\{}
Gender: \promptvar{Male} \\{}
Age: \promptvar{50-64} \\{}
[...] \\{}
Political Party: \promptvar{Republican} \\{}
\promptvar{Importance of gun control as an issue:} \textless{}to be classified\textgreater{}%
}

\promptasst{%
\promptvar{Not too important}%
}

\promptuser{%
Region: \promptvar{Northeast} \\{}
Gender: \promptvar{Female} \\{}
Age: \promptvar{30-49} \\{}
[...] \\{}
Political Party: \promptvar{Democrat} \\{}
\promptvar{Importance of gun control as an issue:} \textless{}to be classified\textgreater{}%
}


==> figures/prompts/prompt_single_turn.tex <==
\promptsys{%
Please perform a classification task. Given demographic information and survey answers from a participant, return their answer to the question marked with \textless{}to be classified\textgreater{}. Return a label from ["\promptvar{Very important}", "\promptvar{Somewhat important}", "\promptvar{Not too important}", "\promptvar{Not at all important}"] only. Do not include any other text or punctuation! \\{}
\promptvar{Survey region: United States \\{}
Field dates: April 5--April 11, 2021}%
}

\promptuser{%
Here is a selection of \promptcfg{2} survey participants. They are selected to be \promptcfg{most similar to the participant to be classified}.

\smallskip

1. participant: \\{}
Region: \promptvar{Northeast} \\{}
Gender: \promptvar{Female} \\{}
Age: \promptvar{30-49} \\{}
[...] \\{}
Political Party: \promptvar{Democrat} \\{}
\promptvar{Importance of gun control as an issue:} \promptvar{Very important}

\smallskip

2. participant: \\{}
Region: \promptvar{South} \\{}
Gender: \promptvar{Male} \\{}
Age: \promptvar{50-64} \\{}
[...] \\{}
Political Party: \promptvar{Republican} \\{}
\promptvar{Importance of gun control as an issue:} \promptvar{Not too important}

\smallskip

Here is the participant to be classified: \\{}
Region: \promptvar{Northeast} \\{}
Gender: \promptvar{Female} \\{}
Age: \promptvar{30-49} \\{}
[...] \\{}
Political Party: \promptvar{Democrat} \\{}
\promptvar{Importance of gun control as an issue:} \textless{}to be classified\textgreater{}%
}


==> figures/prompts/prompt_single_turn_verbalized.tex <==
\promptsys{%
Please perform a classification task. Given demographic information and survey answers from a participant, return their answer to the question marked with \textless{}to be classified\textgreater{}. Return a probability for each label in ["\promptvar{Very important}", "\promptvar{Somewhat important}", "\promptvar{Not too important}", "\promptvar{Not at all important}"] using the following JSON format: \\{}
\{ \\{}
  "\promptvar{Very important}": \textless{}probability\textgreater{}, \\{}
  "\promptvar{Somewhat important}": \textless{}probability\textgreater{}, \\{}
  "\promptvar{Not too important}": \textless{}probability\textgreater{}, \\{}
  "\promptvar{Not at all important}": \textless{}probability\textgreater{}, \\{}
\} \\{}
Do not include any other text or punctuation! \\{}
\promptvar{Survey region: United States \\{}
Field dates: April 5--April 11, 2021}%
}

\promptuser{%
Here is a selection of \promptcfg{2} survey participants. They are selected to be \promptcfg{most similar to the participant to be classified}.

\smallskip

1. participant: \\{}
Region: \promptvar{Northeast} \\{}
Gender: \promptvar{Female} \\{}
Age: \promptvar{30-49} \\{}
[...] \\{}
Political Party: \promptvar{Democrat} \\{}
\promptvar{Importance of gun control as an issue:} \promptvar{Very important}

\smallskip

2. participant: \\{}
Region: \promptvar{South} \\{}
Gender: \promptvar{Male} \\{}
Age: \promptvar{50-64} \\{}
[...] \\{}
Political Party: \promptvar{Republican} \\{}
\promptvar{Importance of gun control as an issue:} \promptvar{Not too important}

\smallskip

Here is the participant to be classified: \\{}
Region: \promptvar{Northeast} \\{}
Gender: \promptvar{Female} \\{}
Age: \promptvar{30-49} \\{}
[...] \\{}
Political Party: \promptvar{Democrat} \\{}
\promptvar{Importance of gun control as an issue:} \textless{}to be classified\textgreater{}%
}


==> figures/prompts/prompt_zero_shot.tex <==
\promptsys{%
Please perform a classification task. Given demographic information and survey answers from a participant, return their answer to the question marked with \textless{}to be classified\textgreater{}. Return a probability for each label in ["\promptvar{Very important}", "\promptvar{Somewhat important}", "\promptvar{Not too important}", "\promptvar{Not at all important}"] using the following JSON format: \\{}
\{ \\{}
  "\promptvar{Very important}": \textless{}probability\textgreater{}, \\{}
  "\promptvar{Somewhat important}": \textless{}probability\textgreater{}, \\{}
  "\promptvar{Not too important}": \textless{}probability\textgreater{}, \\{}
  "\promptvar{Not at all important}": \textless{}probability\textgreater{}, \\{}
\} \\{}
Do not include any other text or punctuation! \\{}
\promptvar{Survey region: United States \\{}
Field dates: April 5--April 11, 2021}%
}

\promptuser{%
Here is the participant to be classified: \\{}
Region: \promptvar{Northeast} \\{}
Gender: \promptvar{Female} \\{}
Age: \promptvar{30-49} \\{}
[...] \\{}
Political Party: \promptvar{Democrat} \\{}
\promptvar{Importance of gun control as an issue:} \textless{}to be classified\textgreater{}%
}

